HEAL-SWIN: A Vision Transformer On The Sphere

High-resolution wide-angle fisheye images are becoming more and more important for robotics applications such as autonomous driving. However, using ordinary convolutional neural networks or vision transformers on this data is problematic due to projection and distortion losses introduced when projecting to a rectangular grid on the plane. We introduce the HEAL-SWIN transformer, which combines the highly uniform Hierarchical Equal Area iso-Latitude Pixelation (HEALPix) grid used in astrophysics and cosmology with the Hierarchical Shifted-Window (SWIN) transformer to yield an efficient and flexible model capable of training on high-resolution, distortion-free spherical data. In HEAL-SWIN, the nested structure of the HEALPix grid is used to perform the patching and windowing operations of the SWIN transformer, enabling the network to process spherical representations with minimal computational overhead. We demonstrate the superior performance of our model on both synthetic and real automotive datasets, as well as a selection of other image datasets, for semantic segmentation, depth regression and classification tasks. Our code is publicly available at https://github.com/JanEGerken/HEAL-SWIN.

==> graphics/2_panel_legend.tex <==
% This file was created with tikzplotlib v0.10.1.

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{tikzpicture}[
  blacknode/.style={shape=rectangle, draw=gray, fill=gray, opacity=0.5},
  rednode/.style={shape=circle, draw=red, line width=2}
]
\matrix[ampersand replacement=\&, ] at (0.0,0.0){
\node[] (l) {\phantom{a}}; \& \node[] {mean \phantom{a}}; \&
\node[shape=rectangle, draw=gray, fill=gray, opacity=0.5] {\phantom{a}};\& \node[] {$\pm$ std. dev.}; \\
};
\draw[red, thick] (l.west)--(l.east);
\end{tikzpicture}


==> graphics/2_panel_version_depth_estimation.tex <==

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{tikzpicture}[
  blacknode/.style={shape=rectangle, draw=gray, fill=gray, opacity=0.5},
  rednode/.style={shape=circle, draw=red, line width=2}
]
\pgfplotsset{every tick label/.append style={font=\small}}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=0.8\figh,
tick align=outside,
width=0.6\figw,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xtick style={draw=none},
xmin=-1, xmax=1,
xtick style={color=darkslategray38},
xtick={-0.5,0.5},
xticklabels={HS,S},
y grid style={white},
ylabel=\textcolor{darkslategray38}{$\leftarrow$ \small Chamfer distance},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=4.9214, ymax=7.3766, 
ytick style={color=darkslategray38}
]
\draw[draw=gray,fill=gray,opacity=0.5] (axis cs:-0.67,5.05734353252462) rectangle (axis cs:-0.33,5.61565646747538);
\draw[draw=gray,fill=gray,opacity=0.5] (axis cs:0.33,6.85640518300873) rectangle (axis cs:0.67,7.18439481699127);
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={
  \endscope
},
  scatter/@pre marker code/.code={
  \expanded{
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}
  }
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{
x  y  draw  fill
-0.5 5.25 76,114,176 76,114,176
-0.5 5.033 76,114,176 76,114,176
-0.5 5.361 76,114,176 76,114,176
-0.5 5.702 76,114,176 76,114,176
0.5 6.949 221,132,82 221,132,82
0.5 6.868 221,132,82 221,132,82
0.5 7.108 221,132,82 221,132,82
0.5 6.912 221,132,82 221,132,82
0.5 7.265 221,132,82 221,132,82
};
\addplot [semithick, red]
table {
-0.75 5.3365
-0.25 5.3365
};
\addplot [thick, red]
table {
0.25 7.0204
0.75 7.0204
};

  
\end{axis}
\end{tikzpicture}


==> graphics/2_panel_version_semantic_segmentation.tex <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lavender234234242}{RGB}{234,234,242}

\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
height=0.8\figh,
tick align=outside,
width=0.6\figw,
x grid style={white},
xmajorgrids,
xmajorticks=true,
xtick style={draw=none},
xmin=-1, xmax=1,
xtick style={color=darkslategray38},
xtick={-0.5,0.5},
xticklabels={HS,S},
y grid style={white},
ylabel=\textcolor{darkslategray38}{\small mIoU $\rightarrow$},
ymajorgrids,
ymajorticks=true,
ytick style={draw=none},
ymin=0.8059260815382, ymax=0.850047531723976,
ytick style={color=darkslategray38}
]
\draw[draw=gray,fill=gray,opacity=0.5] (axis cs:-0.67,0.837761485533029) rectangle (axis cs:-0.33,0.844763275031139);
\draw[draw=gray,fill=gray,opacity=0.5] (axis cs:0.33,0.807939443032147) rectangle (axis cs:0.67,0.809722788095274);
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={
  \endscope
},
  scatter/@pre marker code/.code={
  \expanded{
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}
  }
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{
x  y  draw  fill
-0.5 0.837924659252167 76,114,176 76,114,176
-0.5 0.844906330108643 76,114,176 76,114,176
-0.5 0.840956151485443 76,114,176 76,114,176
};
\addplot [
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={
  \endscope
},
  scatter/@pre marker code/.code={
  \expanded{
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}
  }
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{
x  y  draw  fill
0.5 0.80793160200119 221,132,82 221,132,82
0.5 0.808847010135651 221,132,82 221,132,82
0.5 0.809714734554291 221,132,82 221,132,82
};
\addplot [semithick, red]
table {
-0.75 0.841262380282084
-0.25 0.841262380282084
};
\addplot [semithick, red]
table {
0.25 0.808831115563711
0.75 0.808831115563711
};

\end{axis}

\end{tikzpicture}


==> graphics/class_colourbar.tex <==
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\definecolor{colvoi}{RGB}{0, 0, 0}
\definecolor{colbui}{RGB}{70, 70, 70}
\definecolor{colped}{RGB}{220, 20, 60}
\definecolor{colrol}{RGB}{157, 234, 50}
\definecolor{colroa}{RGB}{128, 64, 128}
\definecolor{colsid}{RGB}{244, 35, 232}
\definecolor{colfou}{RGB}{0, 0, 142}
\definecolor{coltrs}{RGB}{220, 220, 0}
\definecolor{colsky}{RGB}{70, 130, 180}
\definecolor{coltrl}{RGB}{250, 170, 30}
\definecolor{coltwo}{RGB}{0, 0, 230}
\definecolor{colego}{RGB}{255, 255, 255}

\newcommand{\recheight}{0.2}
\newcommand{\recspace}{1.2}
\newcommand{\recwidth}{\recspace}
\newcommand{\ybase}{5.5}
\newcommand{\ysep}{0.4}

\begin{tikzpicture}
  \foreach \ind/\col/\lab in {
         0/colvoi/void,
         1/colbui/building,
         2/colped/pedestrian,
         3/colrol/road\\line,
         4/colroa/road,
         5/colsid/sidewalk,
         6/colfou/four-\\wheeler,
         7/coltrs/traffic\\sign,
         8/colsky/sky,
         9/coltrl/traffic\\light,
        10/coltwo/two-\\wheeler,
        11/colego/ego-\\vehicle
    } {
    \draw[fill=\col,draw=black] (0+\recspace*\ind,\ybase) rectangle ++(\recwidth,\recheight);
    \node[font=\small,align=center] at (0.5*\recspace + \recspace*\ind,\ybase - \ysep) {\lab};
    }
\end{tikzpicture}




==> graphics/class_hist_large_plus_ad_synwoodscape.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\textwidth,
height=0.18\textheight,
title={Large+AD SynWoodScape},
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.6, xmax=11.6,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style={rotate=38.0,anchor=east},
xticklabels={
   void,
   building,
   pedestrian,
   road line,
   road,
   sidewalk,
   four-wheeler vehicle,
   traffic sign,
   sky,
   traffic light,
   two-wheeler vehicle,
   ego-vehicle
},
y grid style={white},
ylabel={Percent of total pixels},
ymajorgrids,
ymin=0, ymax=41.266473197937,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,5.61968421936035);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:0.6,0) rectangle (axis cs:1.4,14.7425832748413);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.519136965274811);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:2.6,0) rectangle (axis cs:3.4,1.60426306724548);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:3.6,0) rectangle (axis cs:4.4,39.3014030456543);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:4.6,0) rectangle (axis cs:5.4,3.20932722091675);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:5.6,0) rectangle (axis cs:6.4,1.63187444210052);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0739461630582809);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:7.6,0) rectangle (axis cs:8.4,4.86802339553833);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0333744995296001);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:9.6,0) rectangle (axis cs:10.4,0.119342721998692);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:10.6,0) rectangle (axis cs:11.4,28.2770385742188);
\end{axis}

\end{tikzpicture}




==> graphics/class_hist_large_synwoodscape.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\textwidth,
height=0.18\textheight,
title={Large SynWoodScape},
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.6, xmax=7.6,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=38.0,anchor=east},
xticklabels={
   void,
   building,
   road line,
   road,
   sidewalk,
   four-wheeler vehicle,
   sky,
   ego-vehicle
},
y grid style={white},
ylabel={Percent of total pixels},
ymajorgrids,
ymin=0, ymax=41.266473197937,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,6.3654842376709);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:0.6,0) rectangle (axis cs:1.4,14.7425832748413);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1.60426306724548);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:2.6,0) rectangle (axis cs:3.4,39.3014030456543);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:3.6,0) rectangle (axis cs:4.4,3.20932722091675);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:4.6,0) rectangle (axis cs:5.4,1.63187444210052);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:5.6,0) rectangle (axis cs:6.4,4.86802339553833);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:6.6,0) rectangle (axis cs:7.4,28.2770385742188);
\end{axis}

\end{tikzpicture}


==> graphics/class_hist_synwoodscape.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\textwidth,
height=0.18\textheight,
title={SynWoodScape},
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.6, xmax=24.6,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabel style={rotate=38.0,anchor=east},
xticklabels={
   unlabeled,
   building,
   fence,
   other,
   pedestrian,
   pole,
   road line,
   road,
   sidewalk,
   vegetation,
   four-wheeler vehicle,
   wall,
   traffic sign,
   sky,
   ground,
   bridge,
   rail track,
   guard rail,
   traffic light,
   water,
   terrain,
   two-wheeler vehicle,
   static,
   dynamic,
   ego-vehicle
},
y grid style={white},
ylabel={Percent of total pixels},
ymajorgrids,
ymin=0, ymax=41.266473197937,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:0.6,0) rectangle (axis cs:1.4,14.7425832748413);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:1.6,0) rectangle (axis cs:2.4,0.165106356143951);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.879262208938599);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.519136965274811);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.460873186588287);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:5.6,0) rectangle (axis cs:6.4,1.60426306724548);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:6.6,0) rectangle (axis cs:7.4,39.3014030456543);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:7.6,0) rectangle (axis cs:8.4,3.20932722091675);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:8.6,0) rectangle (axis cs:9.4,3.09217166900635);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:9.6,0) rectangle (axis cs:10.4,1.63187444210052);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:10.6,0) rectangle (axis cs:11.4,0.088720440864563);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:11.6,0) rectangle (axis cs:12.4,0.0739461630582809);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:12.6,0) rectangle (axis cs:13.4,4.86802339553833);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:13.6,0) rectangle (axis cs:14.4,0.130118921399117);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:14.6,0) rectangle (axis cs:15.4,0.000823668786324561);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:15.6,0) rectangle (axis cs:16.4,0.106121316552162);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:16.6,0) rectangle (axis cs:17.4,0);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:17.6,0) rectangle (axis cs:18.4,0.0333744995296001);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:18.6,0) rectangle (axis cs:19.4,0.00326006091199815);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:19.6,0) rectangle (axis cs:20.4,0.0228742882609367);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:20.6,0) rectangle (axis cs:21.4,0.119342721998692);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:21.6,0) rectangle (axis cs:22.4,0.670351684093475);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:22.6,0) rectangle (axis cs:23.4,0);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:23.6,0) rectangle (axis cs:24.4,28.2770385742188);
\end{axis}

\end{tikzpicture}




==> graphics/class_hist_woodscape.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=\textwidth,
height=0.18\textheight,
title={WoodScape},
axis background/.style={fill=color0},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=-0.6, xmax=9.6,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={
   void,
   road,
   lanemarks,
   curb,
   person,
   rider,
   vehicles,
   bicycle,
   motorcycle,
   traffic\_sign
},
y grid style={white},
ylabel={Percent of total pixels},
ymajorgrids,
ymin=0, ymax=70.9696483612061,
ytick style={color=white!15!black}
]
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,67.5901412963867);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:0.6,0) rectangle (axis cs:1.4,25.8006153106689);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1.52900874614716);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:2.6,0) rectangle (axis cs:3.4,0.562553346157074);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:3.6,0) rectangle (axis cs:4.4,0.32955938577652);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:4.6,0) rectangle (axis cs:5.4,0.118134789168835);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:5.6,0) rectangle (axis cs:6.4,3.49804711341858);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:6.6,0) rectangle (axis cs:7.4,0.416775107383728);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:7.6,0) rectangle (axis cs:8.4,0.123026743531227);
\draw[draw=none,fill=color1,line width=0.12pt] (axis cs:8.6,0) rectangle (axis cs:9.4,0.0321342684328556);
\end{axis}

\end{tikzpicture}




==> graphics/hp_img.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=1.5\figwh,
width=1.5\figww,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Image on HEALPix grid},
x grid style={darkgray176},
xmin=-0.5, xmax=1279.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=965.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1279.5, ymin=965.5, ymax=-0.5] {graphics/hp_img.png};
\end{axis}

\end{tikzpicture}


==> graphics/hp_img_large_ad_classes.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=1.5\figwh,
width=1.5\figww,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={Semantic ground truth},
x grid style={darkgray176},
xmin=-0.5, xmax=1279.5,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=-0.5, ymax=965.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=1279.5, ymin=965.5, ymax=-0.5] {graphics/hp_img_large_ad_classes.png};
\end{axis}

\end{tikzpicture}

